An Ensemble-Based Self-Taught Learning Approach for Parking Space Classification Under Limited Data

Parking spot classification is a fundamental task in intelligent transportation systems, yet most deep learning approaches rely on large amounts of annotated data and exhibit limited generalization across heterogeneous environments. To address these limitations, we investigate a self-taught learning framework based on unsupervised representation learning with convolutional autoencoders. The proposed approach learns transferable visual representations from unlabeled data and reuses the learned encoders as fixed feature extractors for supervised classification with limited annotated samples in the target domain. To further enhance robustness and mitigate architectural bias, an ensemble of heterogeneous autoencoders is employed, with independent classifier heads and prediction fusion at inference time. Experiments conducted on the PKLot and CNRPark benchmarks under cross-dataset evaluation protocols show that the proposed ensemble-based strategy substantially reduces annotation requirements while improving robustness under significant domain shifts, achieving accuracies between 93\% and 96\% in data-constrained scenarios.

==> figs/timelineWorks.tikz <==
\tikzset{
  textNode/.style={
  text width=10.0cm,
  align=left,
  anchor=west
  ,execute at begin node=\setlength{\baselineskip}{1pt}
  }
}

\begin{tikzpicture}
  \draw[->,black,line width=2] (0.9,8.7) -- (0.9,0.6);

  \filldraw[black] (0.9,8.0) circle (4pt);
  \filldraw[white] (0.9,8.0) circle (2pt);
  \node[rotate=-90] at (0.5,8.0) {2015};
  \node[textNode] at (1.1,8.0) {Almeida et al. introduced the PKLot dataset, where an LPQ-based SVM achieved up to 99\% accuracy with target-domain training data, decreasing to approximately 90\% in unseen scenarios.};

  \filldraw[black] (0.9,6.9) circle (4pt);
  \filldraw[white] (0.9,6.9) circle (2pt);
  \node[rotate=-90] at (0.5,6.9) {2017};
  \node[textNode] at (1.1,6.9) {Amato et al. created the CNRPark-EXT dataset, enabling cross-dataset tests. They reported 88\% accuracy in such scenarios using a deep neural network.};

  \filldraw[black] (0.9,5.9) circle (4pt);
  \filldraw[white] (0.9,5.9) circle (2pt);
  \node[rotate=-90] at (0.5,5.9) {2019};
  \node[textNode] at (1.1,5.9) {Nurullayev and Lee reached 96.4\% accuracy in cross-dataset scenarios using a custom deep neural network.};

  \filldraw[black] (0.9,4.9) circle (4pt);
  \filldraw[white] (0.9,4.9) circle (2pt);
  \node[rotate=-90] at (0.5,4.9) {2022};
  \node[textNode] at (1.1,4.9) {Almeida et al. revealed that, on average, state-of-the-art methods achieve 92\% accuracy in cross-dataset tests, highlighting this setting as the main challenge in parking lot classification.};

  \filldraw[black] (0.9,3.7) circle (4pt);
  \filldraw[white] (0.9,3.7) circle (2pt);
  \node[rotate=-90] at (0.5,3.7) {2023};
  \node[textNode] at (1.1,3.7) {Hochuli et al. showed that state-of-the-art deep neural networks can reach 92.8\% accuracy under cross-dataset scenarios without fine-tuning.};

  \filldraw[black] (0.9,2.6) circle (4pt);
  \filldraw[white] (0.9,2.6) circle (2pt);
  \node[rotate=-90] at (0.5,2.6) {2025};
  \node[textNode] at (1.1,2.6) {Alves et al. trained strong general teacher models that are distilled into lightweight students, reaching average accuracies of 96.6\%.};

  \filldraw[black] (0.9,1.4) circle (4pt);
  \filldraw[white] (0.9,1.4) circle (2pt);
  \node[rotate=-90] at (0.5,1.4) {2026};
  \node[textNode] at (1.1,1.4) {Santos et al. achieved 97\% accuracy using GAN-augmented target-domain data derived from 256 labeled samples, albeit with high computational cost.};

  
\end{tikzpicture}

